Activity Detection for Massive Random Access using Covariance-based Matching Pursuit

The Internet of Things paradigm heavily relies on a network of a massive number of machine-type devices (MTDs) that monitor various phenomena. Consequently, MTDs are randomly activated at different times whenever a change occurs. In general, fewer MTDs are simultaneously activated across the network, resembling targeted sampling in compressed sensing. Therefore, signal recovery in machine-type communications is addressed through joint user activity detection and channel estimation algorithms built using compressed sensing theory. However, most of these algorithms follow a two-stage procedure in which a channel is first estimated and later mapped to find active users. This approach is inefficient because the estimated channel information is subsequently discarded. To overcome this limitation, we introduce a novel covariance-learning matching pursuit (CL-MP) algorithm that bypasses explicit channel estimation. Instead, it focuses on estimating the indices of the active users greedily. Simulation results presented in terms of probability of miss detection, exact recovery rate, and computational complexity validate the proposed technique's superior performance and efficiency.

==> tikz/AntennaVsPMD=1to40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.54510,0.54510}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor_sbl}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}
\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
scale only axis,
tick label style={font=\scriptsize} ,
xmin=0,
xmax=40,
xlabel style={font=\small\color{white!15!black}},
xlabel={$M$ (number of antennas)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={PMD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left,font=\small,draw=white!15!black}
]
\addplot [color=magenta, line width=0.9pt, mark size=2.3pt, mark=diamond, mark options={solid, magenta}]
  table[row sep=crcr]{%
1	0.859500000000001\\
5	0.67\\
10	0.574\\
15	0.544\\
20	0.5045\\
25	0.4635\\
30	0.481\\
35	0.4725\\
40	0.4685\\
};
\addlegendentry{VAMP}

\addplot [color=mycolor2, line width=0.9pt, mark size=2.3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.907500000000002\\
5	0.6025\\
10	0.366\\
15	0.229\\
20	0.1605\\
25	0.115\\
30	0.0789999999999998\\
35	0.0679999999999999\\
40	0.0589999999999999\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor_sbl, dashed, line width=0.9pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor_sbl}]
  table[row sep=crcr]{%
1	0.853000000000001\\
5	0.4385\\
10	0.1865\\
15	0.0714999999999999\\
20	0.0155\\
25	0.0055\\
30	0.002\\
35	0.001\\
40	0\\
};
\addlegendentry{SBL}
\addplot [color=blue, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.873000000000002\\
5	0.455\\
10	0.1815\\
15	0.0689999999999999\\
20	0.017\\
25	0.005\\
30	0.002\\
35	0.001\\
40	0\\
};
\addlegendentry{CL-MP}
\end{axis}
\end{tikzpicture}%

==> tikz/LvsCPU_L=32to80_K=10to50_M=40_N=1000_MC=2000_Pilot=bernoulli_15-Feb-2024.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.29cm,vertical sep=0.27cm}]

\nextgroupplot[
width=0.42\columnwidth,
height=3.0cm,
scale only axis,
xmin=30,
xmax=80,
xlabel style={font=\small\color{white!15!black}},
tick label style={font=\scriptsize} , 
xlabel={$L$ (pilot length)},
ymin=0,
ymax=0.18,
ylabel style={font=\small\color{white!15!black}},
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ylabel={Runtime (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CWO},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.01,0.6)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,legend columns=2}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.026105593902\\
48	0.048338807708\\
64	0.077325227522\\
80	0.120641497832\\
};
%\addlegendentry{K=10}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.029936991946\\
48	0.054432399148\\
64	0.084992762888\\
80	0.131380804002\\
};
%\addlegendentry{K=20}

\addplot [color=black, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
32	0.032055204982\\
48	0.061886829666\\
64	0.09305093756\\
80	0.141011982286\\
};
%addlegendentry{K=30}

\addplot [color=mycolor1, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.033901457846\\
48	0.068783722766\\
64	0.103392064622\\
80	0.151450588428\\
};
%\addlegendentry{K=40}

\addplot [color=green, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
32	0.035633004094\\
48	0.072749981976\\
64	0.11393333642\\
80	0.163612604252\\
};
%\addlegendentry{K=50}


\nextgroupplot[
width=0.42\columnwidth,
height=3.0cm,
scale only axis,
xmin=30,
xmax=80,
yticklabel=\empty,
xlabel style={font=\small\color{white!15!black}},
tick label style={font=\scriptsize} , 
xlabel={$L$ (pilot length)},
ymin=0,
ymax=0.18,
axis background/.style={fill=white},
title style={font=\bfseries},
title={CL-MP},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,legend columns=1,opacity=0.8}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.00744016203\\
48	0.013186832878\\
64	0.02032241715\\
80	0.029304055888\\
};
\addlegendentry{$K=10$}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.014602381756\\
48	0.02606291533\\
64	0.040487816754\\
80	0.058459851674\\
};
\addlegendentry{$K=20$}

\addplot [color=black, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
32	0.021932439618\\
48	0.038778601254\\
64	0.060910113932\\
80	0.087780328538\\
};
\addlegendentry{$K=30$}

\addplot [color=mycolor1, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.0293183895\\
48	0.052133402398\\
64	0.081185297842\\
80	0.116989981738\\
};
\addlegendentry{$K=40$}

\addplot [color=green, line width=0.8pt, mark size=2.5pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
32	0.036536069338\\
48	0.06483882875\\
64	0.101609284444\\
80	0.146141901314\\
};
\addlegendentry{$K=50$}


\end{groupplot}
\end{tikzpicture}%

==> tikz/LvsCPU_L=32to80_K=10to50_M=40_N=1000_MC=500_Pilot=bernoulli_01-Oct-2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=30,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={L},
ymin=0,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CWO},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.026105593902\\
48	0.048338807708\\
64	0.077325227522\\
80	0.120641497832\\
};
\addlegendentry{K=10}

\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.029936991946\\
48	0.054432399148\\
64	0.084992762888\\
80	0.131380804002\\
};
\addlegendentry{K=20}

\addplot [color=black, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
32	0.032055204982\\
48	0.061886829666\\
64	0.09305093756\\
80	0.141011982286\\
};
\addlegendentry{K=30}

\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.033901457846\\
48	0.068783722766\\
64	0.103392064622\\
80	0.151450588428\\
};
\addlegendentry{K=40}

\addplot [color=green, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
32	0.035633004094\\
48	0.072749981976\\
64	0.11393333642\\
80	0.163612604252\\
};
\addlegendentry{K=50}

\end{axis}

\begin{axis}[%
width=2.603in,
height=4.754in,
at={(4.436in,0.642in)},
scale only axis,
xmin=30,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={L},
ymin=0,
ymax=0.18,
axis background/.style={fill=white},
title style={font=\bfseries},
title={CL-MP},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.00744016203\\
48	0.013186832878\\
64	0.02032241715\\
80	0.029304055888\\
};
\addlegendentry{K=10}

\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.014602381756\\
48	0.02606291533\\
64	0.040487816754\\
80	0.058459851674\\
};
\addlegendentry{K=20}

\addplot [color=black, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
32	0.021932439618\\
48	0.038778601254\\
64	0.060910113932\\
80	0.087780328538\\
};
\addlegendentry{K=30}

\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.0293183895\\
48	0.052133402398\\
64	0.081185297842\\
80	0.116989981738\\
};
\addlegendentry{K=40}

\addplot [color=green, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
32	0.036536069338\\
48	0.06483882875\\
64	0.101609284444\\
80	0.146141901314\\
};
\addlegendentry{K=50}

\end{axis}
\end{tikzpicture}%

==> tikz/LvsMissDet_L=32to80_K=10to50_M=40_N=1000_MC=2000_Pilot=bernoulli_15-Feb-2024.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
scale only axis,
xmin=32,
xmax=80,
xlabel style={font=\color{white!15!black}},
tick label style={font=\scriptsize} ,
%xlabel={$L$ (pilot length)},
label style={font=\small\color{white!15!black}},
ymode=log,
ymin=3e-05,
ymax=0.31,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Probability of misdetection},
ylabel = {PMD}, 
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MC iters = 2000},
xtick = {32, 48,    64,    80}, 
xmajorgrids,
ymajorgrids,
yminorgrids,
xticklabel=\empty,
legend style={at={(-0.15,1.18)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\tiny,legend columns=5}
]
\addplot [color=red, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.0257500000000002\\
48	0.00125\\
64	0.0001\\
80	0\\
};
\addlegendentry{CWO $K=10$}

\addplot [color=red, dotted, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.0670749999999988\\
48	0.00627500000000002\\
64	0.000375\\
80	0\\
};
\addlegendentry{$K=20$}

\addplot [color=red, dashed, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.13023333333333\\
48	0.0223166666666667\\
64	0.00163333333333333\\
80	6.66666666666667e-05\\
};
\addlegendentry{$K=30$}

\addplot [color=red, dashdotted, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.206925\\
48	0.0497250000000001\\
64	0.00695000000000006\\
80	0.0004375\\
};
\addlegendentry{$K=40$}

\addplot [color=red, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red},dash pattern=on 10pt off 5pt on 10pt off 5pt]
  table[row sep=crcr]{%
32	0.272749999999999\\
48	0.0926100000000001\\
64	0.01921\\
80	0.00236999999999999\\
};
\addlegendentry{$K=50$}

\addplot [color=blue, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.0208000000000001\\
48	0.00085\\
64	5e-05\\
80	0\\
};
\addlegendentry{CL-MP $K=10$}

\addplot [color=blue, dotted, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.0600749999999988\\
48	0.0048\\
64	0.00035\\
80	0\\
};
\addlegendentry{$K=20$}

\addplot [color=blue, dashed, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.128716666666664\\
48	0.0187166666666668\\
64	0.00135\\
80	8.33333333333333e-05\\
};
\addlegendentry{$K=30$}

\addplot [color=blue, dashdotted, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.220724999999999\\
48	0.046625\\
64	0.00581250000000004\\
80	0.0004125\\
};
\addlegendentry{$K=40$}

\addplot [color=blue, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue},dash pattern=on 10pt off 5pt on 10pt off 5pt]
  table[row sep=crcr]{%
32	0.304229999999998\\
48	0.0929500000000003\\
64	0.0164699999999998\\
80	0.00185\\
};
\addlegendentry{$K=50$}

\end{axis}
\end{tikzpicture}%

==> tikz/LvsPER_L=32to80_K=10to50_M=40_N=1000_MC=2000_Pilot=bernoulli_15-Feb-2024.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
tick label style={font=\scriptsize} ,
label style={font=\small\color{white!15!black}},
scale only axis,
xmin=30,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$L$ (pilot length)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={Probability of exact recovery},
ylabel = {ERR}, 
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MC iters = 2000},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.757\\
48	0.9875\\
64	0.999\\
80	1\\
};
%\addlegendentry{K=10}

\addplot [color=red, dotted, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.1835\\
48	0.876\\
64	0.9925\\
80	1\\
};
%\addlegendentry{K=20}

\addplot [color=red, dashed, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0.0015\\
48	0.4525\\
64	0.9515\\
80	0.998\\
};
%\addlegendentry{K=30}

\addplot [color=red, dashdotted, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
32	0\\
48	0.0615\\
64	0.7415\\
80	0.9825\\
};
%\addlegendentry{K=40}

\addplot [color=red, line width=0.9pt, mark size=3.3pt, mark=x, mark options={solid, red},dash pattern=on 10pt off 5pt on 10pt off 5pt]
  table[row sep=crcr]{%
32	0\\
48	0.001\\
64	0.302\\
80	0.886\\
};
%\addlegendentry{\$K=50\$}

\addplot [color=blue, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.804\\
48	0.9915\\
64	0.9995\\
80	1\\
};
%\addlegendentry{MP K=10}

\addplot [color=blue, dotted, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.239\\
48	0.9055\\
64	0.993\\
80	1\\
};
%\addlegendentry{K=20}

\addplot [color=blue, dashed, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.003\\
48	0.5355\\
64	0.96\\
80	0.9975\\
};
%\addlegendentry{K=30}

\addplot [color=blue, dashdotted, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0\\
48	0.0835\\
64	0.782\\
80	0.9835\\
};
%\addlegendentry{K=40}

\addplot [color=blue, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, blue},dash pattern=on 10pt off 5pt on 10pt off 5pt]
  table[row sep=crcr]{%
32	0\\
48	0.002\\
64	0.3845\\
80	0.9095\\
};
%\addlegendentry{\$K=50\$}

\end{axis}
\end{tikzpicture}%

==> tikz/MvsCPU_M=10to60_K=10to50_L=64_N=1000_MC=2000_Pilot=bernoulli_15-Feb-2024.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.82\columnwidth,
height=2.5cm,
scale only axis,
bar shift auto,
label style={font=\small\color{white!15!black}},
ylabel = {Runtime (s)},
xlabel = {$K$ (number of active devices)}, 
xmin=5.14285714285714,
xmax=54.8571428571429,
xtick={10, 20, 30, 40, 50},
tick label style={font=\scriptsize} ,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ymin=0,
ymax=0.12,
axis background/.style={fill=white},
legend style={at={(0.03,1.0)}, anchor=north west, legend cell align=left, legend columns=2, align=left, draw=white!15!black,font=\scriptsize,opacity=0.99}
]
\addplot[ybar, bar width=2.286, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
10	0.0203390221255556\\
20	0.0405168592122222\\
30	0.0607953093166667\\
40	0.0811169719588889\\
50	0.101295243313333\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
5.14285714285714	0\\
54.8571428571429	0\\
};
\addlegendentry{CL-MP}

\addplot[ybar, bar width=2.286, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
10	0.0816522411122222\\
20	0.0888650814311111\\
30	0.0964707973711111\\
40	0.103698483561111\\
50	0.112063790152222\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
5.14285714285714	0\\
54.8571428571429	0\\
};
\addlegendentry{CWO}

\end{axis}
\end{tikzpicture}%

==> tikz/MvsMissDet_M=10to60_K=10to50_L=64_N=1000_MC=2000_Pilot=bernoulli_15-Feb-2024.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.7cm,
scale only axis,
scale only axis,
xmin=10,
xmax=60,
xlabel style={font=\small\color{white!15!black}},
tick label style={font=\scriptsize} ,
%ylabel={Probability of misdetection},
ylabel={PMD},
%xlabel={$M$ (number of antennas)},
ymode=log,
ymin=0.000025,
ymax=0.17,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
xticklabel=\empty,
ylabel style={font=\small\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(-0.15,1.18)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\tiny,legend columns=5}
]
\addplot [color=red, line width=0.9pt, mark size=3.3, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.0433499999999998\\
20	0.00399999999999999\\
30	0.00065\\
40	5e-05\\
50	0\\
60	0\\
};
\addlegendentry{CWO $K=10$}

\addplot [color=red, dotted, line width=0.9pt, mark size=3.3, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.0574249999999988\\
20	0.0108250000000001\\
30	0.002\\
40	0.00025\\
50	5e-05\\
60	2.5e-05\\
};
\addlegendentry{$K=20$}

\addplot [color=red, dashed, line width=0.9pt, mark size=3.3, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.0780333333333319\\
20	0.0218000000000001\\
30	0.00641666666666665\\
40	0.00188333333333333\\
50	0.000466666666666667\\
60	0.0001\\
};
\addlegendentry{$K=30$}

\addplot [color=red, dashdotted, line width=0.9pt, mark size=3.3, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.113087499999999\\
20	0.0405499999999998\\
30	0.0166249999999998\\
40	0.00731250000000007\\
50	0.00303750000000001\\
60	0.0011125\\
};
\addlegendentry{$K=40$}

\addplot [color=red,  line width=0.9pt, mark size=3.3, mark=x, mark options={solid, red},dash pattern=on 10pt off 5pt on 10pt off 5pt]
  table[row sep=crcr]{%
10	0.15413\\
20	0.0664500000000005\\
30	0.0351200000000003\\
40	0.0186199999999999\\
50	0.0109199999999998\\
60	0.00567999999999992\\
};
\addlegendentry{$K=50$}

\addplot [color=blue, line width=0.9pt, mark size=2.3, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0363500000000001\\
20	0.00379999999999999\\
30	0.00055\\
40	5e-05\\
50	0\\
60	0\\
};
\addlegendentry{CL-MP $K=10$}

\addplot [color=blue, dotted, line width=0.9pt, mark size=2.3, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.050949999999999\\
20	0.00900000000000006\\
30	0.00165\\
40	0.000275\\
50	2.5e-05\\
60	2.5e-05\\
};
\addlegendentry{$K=20$}

\addplot [color=blue, dashed, line width=0.9pt, mark size=2.3, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0722833333333322\\
20	0.0185166666666669\\
30	0.00488333333333332\\
40	0.0014\\
50	0.000316666666666667\\
60	5e-05\\
};
\addlegendentry{$K=30$}

\addplot [color=blue, dashdotted, line width=0.9pt, mark size=2.3, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.1107625\\
20	0.0363999999999998\\
30	0.0139874999999999\\
40	0.00552500000000004\\
50	0.0024875\\
60	0.000824999999999999\\
};
\addlegendentry{$K=40$}

\addplot [color=blue, line width=0.9pt, mark size=2.3, mark=o, mark options={solid, blue},dash pattern=on 10pt off 5pt on 10pt off 5pt]
  table[row sep=crcr]{%
10	0.1619\\
20	0.0638700000000004\\
30	0.0321600000000004\\
40	0.0159699999999997\\
50	0.00911999999999987\\
60	0.00476999999999995\\
};
\addlegendentry{$K=50$}

\end{axis}

\end{tikzpicture}%

==> tikz/MvsPER_M=10to60_K=10to50_L=64_N=1000_MC=2000_Pilot=bernoulli_15-Feb-2024.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.7cm,
scale only axis,
xmin=10,
xmax=60,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize} ,
xlabel style={font=\small\color{white!15!black}},
xlabel={$M$ (number of antennas)},
ymin=0,
ymax=1,
ylabel style={font=\small\color{white!15!black}},
ylabel = {ERR}, 
%ylabel={Probability of exact recovery},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MC iters = 1000},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.9pt, mark size=3.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.6195\\
20	0.96\\
30	0.9935\\
40	0.9995\\
50	1\\
60	1\\
};
%\addlegendentry{CWO K=10}

\addplot [color=red, dotted, line width=0.9pt, mark size=3.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.234\\
20	0.792\\
30	0.96\\
40	0.995\\
50	0.999\\
60	0.9995\\
};
%\addlegendentry{CWO K=20}

\addplot [color=red, dashed, line width=0.9pt, mark size=3.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.04\\
20	0.467\\
30	0.8135\\
40	0.945\\
50	0.986\\
60	0.997\\
};
%\addlegendentry{CWO K=30}

\addplot [color=red, dashdotted, line width=0.9pt, mark size=3.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.001\\
20	0.1175\\
30	0.449\\
40	0.7235\\
50	0.882\\
60	0.956\\
};
%\addlegendentry{CWO K=40}

\addplot [color=red, line width=0.9pt, mark size=3.0pt, mark=x, mark options={solid, red},dash pattern=on 10pt off 5pt on 10pt off 5pt]
  table[row sep=crcr]{%
10	0\\
20	0.009\\
30	0.0845\\
40	0.3165\\
50	0.5385\\
60	0.73\\
};
%\addlegendentry{CWO K=40}

\addplot [color=blue, line width=0.9pt, mark size=2.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.6725\\
20	0.962\\
30	0.9945\\
40	0.9995\\
50	1\\
60	1\\
};
%\addlegendentry{MP K=10}

\addplot [color=blue, dotted, line width=0.9pt, mark size=2.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.3015\\
20	0.826\\
30	0.967\\
40	0.9945\\
50	0.9995\\
60	0.9995\\
};
%\addlegendentry{MP K=20}

\addplot [color=blue, dashed, line width=0.9pt, mark size=2.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0615\\
20	0.5335\\
30	0.8595\\
40	0.9585\\
50	0.9905\\
60	0.9985\\
};
%\addlegendentry{MP K=30}

\addplot [color=blue, dashdotted, line width=0.9pt, mark size=2.2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0025\\
20	0.181\\
30	0.5325\\
40	0.79\\
50	0.903\\
60	0.967\\
};
%\addlegendentry{MP K=40}

\addplot [color=blue, line width=0.9pt, mark size=2.2pt, mark=o, mark options={solid, blue},dash pattern=on 10pt off 5pt on 10pt off 5pt]
  table[row sep=crcr]{%
10	0\\
20	0.0155\\
30	0.1315\\
40	0.402\\
50	0.6055\\
60	0.7775\\
};
%\addlegendentry{MP K=50}

\end{axis}
\end{tikzpicture}%

==> tikz/PilotVsPMD=8to72.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor3}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor4}{rgb}{0.18431,0.30980,0.30980}%
\definecolor{mycolor_somp}{rgb}{0.00000,0.54510,0.54510}%
\definecolor{mycolor_sbl}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
tick label style={font=\scriptsize} ,
%at={(0.972in,0.569in)},
scale only axis,
xmin=8,
xmax=72,
xlabel style={font=\color{white!15!black}},
xlabel={$L$ (pilot length)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PMD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, line width=0.9pt, mark=diamond,  mark size = 2.8pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
8	0.957010000000001\\
16	0.905010000000002\\
24	0.82101\\
32	0.75551\\
40	0.65251\\
48	0.59601\\
56	0.52851\\
64	0.49151\\
72	0.440009999999999\\
};
\addlegendentry{VAMP}

\addplot [color=mycolor_somp, line width=0.9pt, mark=square, mark size = 2.5pt, mark options={solid, mycolor_somp}]
  table[row sep=crcr]{%
8	0.976510000000001\\
16	0.884510000000002\\
24	0.706509999999999\\
32	0.54901\\
40	0.47401\\
48	0.41201\\
56	0.40601\\
64	0.41801\\
72	0.44301\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor_sbl, line width=0.9pt, mark=triangle, mark size = 2.7pt,mark options={solid, mycolor_sbl}]
  table[row sep=crcr]{%
8	0.928510000000002\\
16	0.72751\\
24	0.49051\\
32	0.28001\\
40	0.13551\\
48	0.0575099999999999\\
56	0.01601\\
64	0.00501\\
72	0.00251\\
};
\addlegendentry{SBL}

\addplot [color=blue, line width=0.9pt, mark=o, mark size = 2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
8	0.962510000000001\\
16	0.818010000000001\\
24	0.56651\\
32	0.35001\\
40	0.16751\\
48	0.0820099999999999\\
56	0.02251\\
64	0.01251\\
72	0.00501\\
};
\addlegendentry{CL-MP}

\end{axis}
\end{tikzpicture}%

==> tikz/PilotVsPMDDifferentPilots=8to72.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor3}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor4}{rgb}{0.18431,0.30980,0.30980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
at={(0.972in,0.569in)},
scale only axis,
xmin=8,
xmax=72,
xlabel style={font=\color{white!15!black}},
xlabel={L},
ymode=log,
ymin=0.00439999999999999,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{md}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=0.9pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
8	0.964350000000007\\
16	0.830150000000001\\
24	0.637400000000002\\
32	0.418799999999996\\
40	0.23425\\
48	0.118999999999998\\
56	0.0542999999999994\\
64	0.0215000000000002\\
72	0.00829999999999998\\
};
\addlegendentry{RC-FOBM}

\addplot [color=mycolor2, line width=0.9pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.964900000000007\\
16	0.838650000000002\\
24	0.637950000000001\\
32	0.419349999999996\\
40	0.24015\\
48	0.115999999999998\\
56	0.0535499999999994\\
64	0.0216000000000002\\
72	0.00759999999999998\\
};
\addlegendentry{RC-ROBM}

\addplot [color=mycolor3, line width=0.9pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	0.973750000000006\\
16	0.944200000000009\\
24	0.895500000000008\\
32	0.835150000000005\\
40	0.768\\
48	0.683449999999999\\
56	0.614600000000003\\
64	0.531150000000001\\
72	0.462399999999998\\
};
\addlegendentry{G-MAT}

\addplot [color=mycolor4, line width=0.9pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	0.962300000000009\\
16	0.817400000000004\\
24	0.568450000000001\\
32	0.335649999999998\\
40	0.1764\\
48	0.0846999999999985\\
56	0.0389\\
64	0.0140500000000001\\
72	0.00439999999999999\\
};
\addlegendentry{B-MAT}

\end{axis}
\end{tikzpicture}%

==> tikz/PmdVsNumberMTDs=1000to10000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor3}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor4}{rgb}{0.18431,0.30980,0.30980}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
tick label style={font=\scriptsize},
xtick={1000,2000,...,10000},
scaled x ticks={real:1000},
xtick scale label code/.code={},
%scaled ticks=false,
%at={(1.224in,0.882in)},
scale only axis,
xmin=1000,
xmax=10000,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N$ (number of MTDs)},
ymin=0,
ymax=1,
ylabel style={font=\small\color{white!15!black}},
ylabel={PMD},
axis background/.style={fill=white},
%xminorgrids,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, opacity=0.85,font=\small,draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=0.9pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
1000	0.00969999999999999\\
2000	0.634875\\
3000	0.819283333333324\\
4000	0.877749999999999\\
5000	0.909510000000019\\
6000	0.928758333333355\\
7000	0.94099999999999\\
8000	0.948556250000003\\
9000	0.955938888888888\\
10000	0.960765000000023\\
};
\addlegendentry{$L = 16$}

\addplot [color=mycolor2, line width=0.9pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1000	0\\
2000	0.00025\\
3000	0.0998333333333319\\
4000	0.547399999999999\\
5000	0.686170000000002\\
6000	0.76305833333333\\
7000	0.809528571428569\\
8000	0.841481249999999\\
9000	0.866222222222218\\
10000	0.884225000000008\\
};
\addlegendentry{$L = 32$}

\addplot [color=mycolor3, line width=0.9pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1000	0\\
2000	0\\
3000	1.66666666666667e-05\\
4000	0.00408750000000002\\
5000	0.25475\\
6000	0.514708333333334\\
7000	0.632128571428569\\
8000	0.70296875\\
9000	0.748922222222222\\
10000	0.786174999999987\\
};
\addlegendentry{$L = 48$}

\addplot [color=mycolor4, line width=0.9pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1000	0\\
2000	0\\
3000	0\\
4000	0.0001\\
5000	0.00998999999999987\\
6000	0.306775\\
7000	0.511857142857143\\
8000	0.613974999999999\\
9000	0.681405555555556\\
10000	0.728175000000005\\
};
\addlegendentry{$L =  56$}

\addplot [color=mycolor5, line width=0.9pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1000	0\\
2000	0\\
3000	0\\
4000	0\\
5000	0\\
6000	0.00108333333333333\\
7000	0.053878571428572\\
8000	0.35775625\\
9000	0.504183333333333\\
10000	0.593449999999997\\
};
\addlegendentry{$L = 72$}
\end{axis}
\node at (7.5, -.185) (a) {\scriptsize $\times 10^3$};
\end{tikzpicture}%

==> tikz/RunTimeVsAntennas=1to40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor3}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor4}{rgb}{0.18431,0.30980,0.30980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={M},
ymode=log,
ymin=0.005893149,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Run-time(s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
1	0.519415995\\
5	0.4050956025\\
10	0.5994006925\\
15	0.890106912\\
20	2.9104156325\\
25	4.433944151\\
30	4.0711940085\\
35	4.4419754255\\
40	5.363516771\\
};
\addlegendentry{VAMP}

\addplot [color=mycolor2, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0156592755\\
5	0.020951351\\
10	0.0310380935\\
15	0.0352696035\\
20	0.0638494415\\
25	0.075134584\\
30	0.0599336395\\
35	0.058825773\\
40	0.0696650405\\
};
\addlegendentry{OMP}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.163050163\\
5	1.9711193095\\
10	2.153143766\\
15	2.276703735\\
20	3.116560564\\
25	3.697341509\\
30	2.54588031\\
35	2.1356092245\\
40	2.3029209875\\
};
\addlegendentry{SBL}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.00713547699999999\\
5	0.005893149\\
10	0.00648026749999999\\
15	0.007089002\\
20	0.0151053895\\
25	0.011976196\\
30	0.008051817\\
35	0.0063925085\\
40	0.007215708\\
};
\addlegendentry{CB-MP}

\end{axis}
\end{tikzpicture}%

==> tikz/RunTimeVsAntennasRev2=1to40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54510,0.54510}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={M},
ymode=log,
ymin=0.00629404588,
ymax=0.25971623034,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Run-time(s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0107955224\\
5	0.03205495892\\
10	0.04612451816\\
15	0.0493165727400001\\
20	0.0597926705\\
25	0.0652138267599999\\
30	0.0720668259799999\\
35	0.0870541828\\
40	0.0999311451600001\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
1	0.04754175698\\
5	0.07947190042\\
10	0.1046926877\\
15	0.13572120806\\
20	0.15431005664\\
25	0.20000633232\\
30	0.21771580352\\
35	0.23590137764\\
40	0.25971623034\\
};
\addlegendentry{SOMP, $N = 3000$}

\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.00629404588\\
5	0.0160647882\\
10	0.01638674352\\
15	0.01498451582\\
20	0.0144454729\\
25	0.0144625828800001\\
30	0.01448589062\\
35	0.01390095412\\
40	0.0148775464\\
};
\addlegendentry{CB-MP}

\addplot [color=blue, dashed, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1	0.1819803739\\
5	0.1755153226\\
10	0.1726382518\\
15	0.17652451936\\
20	0.174582637200001\\
25	0.18188305156\\
30	0.18144085898\\
35	0.17912567478\\
40	0.17784754258\\
};
\addlegendentry{CB-MP,$N= 3000$}

\end{axis}
\end{tikzpicture}%

==> tikz/RunTimeVsAntennasRev=1to40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor_sbl}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.00000,0.54510,0.54510}%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor3}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor4}{rgb}{0.18431,0.30980,0.30980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
scale only axis,
tick label style={font=\scriptsize} ,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$M$ (Number of Antennas)},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left,font=\small,draw=white!15!black}
]
\addplot [color=magenta, line width=0.9pt, mark size=2.3pt, mark=diamond, mark options={solid, magenta}]
  table[row sep=crcr]{%
1	0.440223349\\
5	0.518103036\\
10	0.714324108\\
15	1.137476221\\
20	2.070610011\\
25	3.282435175\\
30	3.890447303\\
35	5.789337936\\
40	7.214156431\\
};
\addlegendentry{VAMP}

\addplot [color=mycolor6, line width=0.9pt, mark size=2.3pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.016220192\\
5	0.029197166\\
10	0.03718597\\
15	0.045319514\\
20	0.055049449\\
25	0.061157425\\
30	0.064942267\\
35	0.080294615\\
40	0.086584864\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor6, dashed, line width=0.9pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
1	0.04754175698\\
5	0.07947190042\\
10	0.1046926877\\
15	0.13572120806\\
20	0.15431005664\\
25	0.20000633232\\
30	0.21771580352\\
35	0.23590137764\\
40	0.25971623034\\
};
\addlegendentry{SOMP, $N = 3000$}

\addplot [color=mycolor_sbl, dashed, line width=0.9pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor_sbl}]
  table[row sep=crcr]{%
1	3.92297428\\
5	4.478195463\\
10	4.435777335\\
15	4.664842833\\
20	4.600409789\\
25	4.704715274\\
30	4.543021942\\
35	4.439072298\\
40	4.35555943\\
};
\addlegendentry{SBL}



\addplot [color=blue, line width=0.9pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.00629404588\\
5	0.0160647882\\
10	0.01638674352\\
15	0.01498451582\\
20	0.0144454729\\
25	0.0144625828800001\\
30	0.01448589062\\
35	0.01390095412\\
40	0.0148775464\\
};
\addlegendentry{CB-MP}


\addplot [color=blue, dashed, line width=0.9pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1	0.1819803739\\
5	0.1755153226\\
10	0.1726382518\\
15	0.17652451936\\
20	0.174582637200001\\
25	0.18188305156\\
30	0.18144085898\\
35	0.17912567478\\
40	0.17784754258\\
};
\addlegendentry{CB-MP, $N= 3000$}

\end{axis}
\end{tikzpicture}%

==> tikz/RunTimeVsNumberMTDs=1000to10000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor3}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor4}{rgb}{0.18431,0.30980,0.30980}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.76\columnwidth,
height=4.8cm,
tick label style={font=\scriptsize} ,
xtick={1000,2000,...,10000},
scaled x ticks={real:1000},
xtick scale label code/.code={},
%at={(0.758in,0.481in)},
scale only axis,
xmin=1000,
xmax=10000,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N$ (number of MTDs)},
ymode=log,
ymin=0.00758939235000001,
ymax=2.26309622625,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Runtime (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=0.9pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
1000	0.00758939235000001\\
2000	0.0131768608\\
3000	0.0267357934\\
4000	0.04225318775\\
5000	0.1294140952\\
6000	0.1710331739\\
7000	0.21877810885\\
8000	0.29099267475\\
9000	0.3530463022\\
10000	0.432806050649999\\
};
\addlegendentry{$L = 16$}

\addplot [color=mycolor2, line width=0.9pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1000	0.00996678094999998\\
2000	0.0230579189499999\\
3000	0.086790021\\
4000	0.1494244102\\
5000	0.23724667085\\
6000	0.3371062426\\
7000	0.423582552099999\\
8000	0.561270168149999\\
9000	0.6985181394\\
10000	0.8829378312\\
};
\addlegendentry{$L = 32$}

\addplot [color=mycolor3, line width=0.9pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1000	0.00960332235000001\\
2000	0.06249717125\\
3000	0.1339943726\\
4000	0.2383884279\\
5000	0.369731887500001\\
6000	0.45783637355\\
7000	0.6723114794\\
8000	0.896601474100001\\
9000	1.10107499945\\
10000	1.35838783455\\
};
\addlegendentry{$L = 48$}

\addplot [color=mycolor4, line width=0.9pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1000	0.01153165455\\
2000	0.0746647405000001\\
3000	0.1599248007\\
4000	0.27766429225\\
5000	0.444657437399999\\
6000	0.58144406025\\
7000	0.78133738625\\
8000	1.0094133153\\
9000	1.30231390935\\
10000	2.09626752\\
};
\addlegendentry{$L =  56$}

\addplot [color=mycolor5, line width=0.9pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1000	0.02886235875\\
2000	0.0982442171500002\\
3000	0.21813909545\\
4000	0.383903643299999\\
5000	0.5847110155\\
6000	0.801427598449998\\
7000	1.12770693435\\
8000	1.4294977322\\
9000	1.822223672\\
10000	2.26309622625\\
};
\addlegendentry{$L = 72$}

\end{axis}
\node at (7.2, -.185) (a) {\scriptsize $\times 10^3$};
\end{tikzpicture}%

==> tikz/SNRVsERPilots=-20to20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor3}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor4}{rgb}{0.18431,0.30980,0.30980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
at={(0.972in,0.569in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymode=log,
ymin=0.00859999999999999,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{md}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.9pt, mark size=2.3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.987099999999998\\
-16	0.889799999999992\\
-12	0.628000000000002\\
-8	0.2729\\
-4	0.102599999999999\\
0	0.0799\\
4	0.0767000000000001\\
8	0.0850999999999999\\
12	0.0854\\
16	0.0891999999999999\\
20	0.083\\
};
\addlegendentry{RC-FOBM}

\addplot [color=mycolor2, line width=0.9pt, mark size=2.3pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.986899999999998\\
-16	0.895499999999991\\
-12	0.626900000000002\\
-8	0.271\\
-4	0.0898999999999998\\
0	0.0766000000000001\\
4	0.0799000000000001\\
8	0.0826\\
12	0.0835999999999999\\
16	0.0845999999999999\\
20	0.0917999999999999\\
};
\addlegendentry{RC-ROBM}

\addplot [color=mycolor3, line width=0.9pt, mark size=2.3pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.978699999999997\\
-16	0.953299999999995\\
-12	0.886199999999992\\
-8	0.660200000000002\\
-4	0.34\\
0	0.166399999999999\\
4	0.147099999999999\\
8	0.145399999999999\\
12	0.149399999999999\\
16	0.151999999999998\\
20	0.157199999999999\\
};
\addlegendentry{G-MAT}

\addplot [color=mycolor4, line width=0.9pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	0.986999999999998\\
-16	0.907899999999992\\
-12	0.481699999999999\\
-8	0.1081\\
-4	0.0125\\
0	0.00959999999999999\\
4	0.00859999999999999\\
8	0.012\\
12	0.0122\\
16	0.0131\\
20	0.012\\
};
\addlegendentry{B-MAT}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRVsPMD=-20to4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.54510,0.54510}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor4}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor_sbl}{rgb}{0.92900,0.69400,0.12500}%

%
\begin{tikzpicture}

\begin{axis}[width=0.78\columnwidth,
height=4.7cm,
tick label style={font=\scriptsize},
%at={(0.972in,0.574in)},
scale only axis,
xmin=-16,
xmax=-6,
xlabel style={font=\small\color{white!15!black}},
xlabel={SNR},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={PMD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left,  draw=white!15!black,font=\small}
]
\addplot [color=magenta, line width=0.9pt, mark size=2.3pt, mark=diamond, mark options={solid, magenta}]
  table[row sep=crcr]{%
-20	0.926\\
-18	0.861\\
-16	0.789\\
-14	0.655\\
-12	0.561\\
-10	0.47\\
-8	0.397\\
-6	0.275\\
-4	0.321\\
-2	0.398\\
0	0.552\\
2	0.712\\
4	0.943\\
};
\addlegendentry{VAMP}

\addplot [color=mycolor2, line width=0.9pt, mark size=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.896\\
-18	0.796\\
-16	0.670000000000001\\
-14	0.434\\
-12	0.224\\
-10	0.0759999999999999\\
-8	0.009\\
-6	0.002\\
-4	0\\
-2	0\\
0	0\\
2	0\\
4	0\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor_sbl, line width=0.9pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor_sbl}]
  table[row sep=crcr]{%
-20	0.796\\
-18	0.634000000000001\\
-16	0.413\\
-14	0.166\\
-12	0.032\\
-10	0.001\\
-8	0\\
-6	0\\
-4	0\\
-2	0\\
0	0\\
2	0\\
4	0\\
};
\addlegendentry{SBL}

\addplot [color=blue, line width=0.9pt, mark size=2.0pt, mark=o, mark options={solid,blue}]
  table[row sep=crcr]{%
-20	0.968\\
-18	0.873\\
-16	0.543\\
-14	0.176\\
-12	0.036\\
-10	0.001\\
-8	0\\
-6	0\\
-4	0\\
-2	0\\
0	0\\
2	0\\
4	0\\
};
\addlegendentry{CL-MP}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRVsPmdPilots=-20to20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54510,0.00000,0.54510}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50196}%
\definecolor{mycolor3}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor4}{rgb}{0.18431,0.30980,0.30980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
height=4.8cm,
tick label style={font=\scriptsize} ,
%at={(0.972in,0.569in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\small\color{white!15!black}},
xlabel={SNR},
ymode=log,
ymin=0.00935999999999991,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={PMD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1,1)},font=\small}
]
\addplot [color=mycolor1, line width=0.9pt, mark size=2.7pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.986929999999979\\
-16	0.896209999999944\\
-12	0.622360000000003\\
-8	0.2709\\
-4	0.0993600000000081\\
0	0.0784700000000061\\
4	0.0773900000000057\\
8	0.082250000000006\\
12	0.0857300000000055\\
16	0.087930000000006\\
20	0.0883400000000059\\
};
\addlegendentry{RC-FOBM}

\addplot [color=mycolor2, line width=0.9pt, mark size=2.7pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.986939999999979\\
-16	0.893439999999945\\
-12	0.621510000000002\\
-8	0.27151\\
-4	0.0998400000000085\\
0	0.0774700000000063\\
4	0.0785600000000057\\
8	0.083280000000006\\
12	0.0848900000000058\\
16	0.0886000000000058\\
20	0.088280000000006\\
};
\addlegendentry{RC-ROBM}

\addplot [color=mycolor3, line width=0.9pt, mark size=2.7pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.976979999999964\\
-16	0.953129999999942\\
-12	0.882709999999946\\
-8	0.667790000000006\\
-4	0.338650000000013\\
0	0.167509999999998\\
4	0.147759999999999\\
8	0.14901\\
12	0.153129999999998\\
16	0.158699999999995\\
20	0.160449999999996\\
};
\addlegendentry{G-MAT}

\addplot [color=mycolor4, line width=0.9pt, mark size=2.7pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	0.987919999999978\\
-16	0.905439999999945\\
-12	0.480970000000004\\
-8	0.107030000000008\\
-4	0.0119599999999998\\
0	0.00935999999999991\\
4	0.00984999999999989\\
8	0.0101299999999999\\
12	0.0108899999999999\\
16	0.0116499999999998\\
20	0.0115799999999998\\
};
\addlegendentry{B-MAT}

\end{axis}
\end{tikzpicture}%
